Topological Strings, Instantons and Asymptotic Forms of Gopakumar-Vafa Invariants

We calculate the topological string amplitudes of Calabi-Yau toric threefolds corresponding to 4D, N=2, SU(2) gauge theory with N_f=0,1,2,3,4 fundamental hypermultiplets by using the method of the geometric transition and show that they reproduce Nekrasov's formulas for instanton counting. We also determine the asymptotic forms of the Gopakumar-Vafa invariants of the Calabi-Yau threefolds including those at higher genera from instanton amplitudes of the gauge theory.

==> half.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 46.1500, 11.6000)(  5.9000,-18.1000)
% CIRCLE 2 0 3 0
% 4 1095 1510 1395 1510 1395 1510 790 1510
% 
\special{pn 8}%
\special{ar 1096 1510 300 300  3.1415927 6.2831853}%
% LINE 2 0 3 0
% 2 910 1275 790 985
% 
\special{pn 8}%
\special{pa 910 1276}%
\special{pa 790 986}%
\special{fp}%
% LINE 2 0 3 0
% 2 1270 1265 1380 970
% 
\special{pn 8}%
\special{pa 1270 1266}%
\special{pa 1380 970}%
\special{fp}%
% STR 2 0 3 0
% 3 1050 1135 1050 1185 2 0
% -1
\put(10.5000,-11.8500){\makebox(0,0)[lb]{-1}}%
% CIRCLE 2 2 3 0
% 4 1095 1510 795 1510 795 1510 1400 1510
% 
\special{pn 8}%
\special{ar 1096 1510 300 300  6.2831853 6.3231853}%
\special{ar 1096 1510 300 300  6.4431853 6.4831853}%
\special{ar 1096 1510 300 300  6.6031853 6.6431853}%
\special{ar 1096 1510 300 300  6.7631853 6.8031853}%
\special{ar 1096 1510 300 300  6.9231853 6.9631853}%
\special{ar 1096 1510 300 300  7.0831853 7.1231853}%
\special{ar 1096 1510 300 300  7.2431853 7.2831853}%
\special{ar 1096 1510 300 300  7.4031853 7.4431853}%
\special{ar 1096 1510 300 300  7.5631853 7.6031853}%
\special{ar 1096 1510 300 300  7.7231853 7.7631853}%
\special{ar 1096 1510 300 300  7.8831853 7.9231853}%
\special{ar 1096 1510 300 300  8.0431853 8.0831853}%
\special{ar 1096 1510 300 300  8.2031853 8.2431853}%
\special{ar 1096 1510 300 300  8.3631853 8.4031853}%
\special{ar 1096 1510 300 300  8.5231853 8.5631853}%
\special{ar 1096 1510 300 300  8.6831853 8.7231853}%
\special{ar 1096 1510 300 300  8.8431853 8.8831853}%
\special{ar 1096 1510 300 300  9.0031853 9.0431853}%
\special{ar 1096 1510 300 300  9.1631853 9.2031853}%
\special{ar 1096 1510 300 300  9.3231853 9.3631853}%
% CIRCLE 2 0 3 0
% 4 2285 1500 2585 1500 2585 1500 1980 1500
% 
\special{pn 8}%
\special{ar 2286 1500 300 300  3.1415927 6.2831853}%
% CIRCLE 2 2 3 0
% 4 2285 1500 1985 1500 1985 1500 2590 1500
% 
\special{pn 8}%
\special{ar 2286 1500 300 300  6.2831853 6.3231853}%
\special{ar 2286 1500 300 300  6.4431853 6.4831853}%
\special{ar 2286 1500 300 300  6.6031853 6.6431853}%
\special{ar 2286 1500 300 300  6.7631853 6.8031853}%
\special{ar 2286 1500 300 300  6.9231853 6.9631853}%
\special{ar 2286 1500 300 300  7.0831853 7.1231853}%
\special{ar 2286 1500 300 300  7.2431853 7.2831853}%
\special{ar 2286 1500 300 300  7.4031853 7.4431853}%
\special{ar 2286 1500 300 300  7.5631853 7.6031853}%
\special{ar 2286 1500 300 300  7.7231853 7.7631853}%
\special{ar 2286 1500 300 300  7.8831853 7.9231853}%
\special{ar 2286 1500 300 300  8.0431853 8.0831853}%
\special{ar 2286 1500 300 300  8.2031853 8.2431853}%
\special{ar 2286 1500 300 300  8.3631853 8.4031853}%
\special{ar 2286 1500 300 300  8.5231853 8.5631853}%
\special{ar 2286 1500 300 300  8.6831853 8.7231853}%
\special{ar 2286 1500 300 300  8.8431853 8.8831853}%
\special{ar 2286 1500 300 300  9.0031853 9.0431853}%
\special{ar 2286 1500 300 300  9.1631853 9.2031853}%
\special{ar 2286 1500 300 300  9.3231853 9.3631853}%
% CIRCLE 2 0 3 0
% 4 3500 1505 3800 1505 3800 1505 3195 1505
% 
\special{pn 8}%
\special{ar 3500 1506 300 300  3.1415927 6.2831853}%
% CIRCLE 2 2 3 0
% 4 3500 1505 3200 1505 3200 1505 3805 1505
% 
\special{pn 8}%
\special{ar 3500 1506 300 300  6.2831853 6.3231853}%
\special{ar 3500 1506 300 300  6.4431853 6.4831853}%
\special{ar 3500 1506 300 300  6.6031853 6.6431853}%
\special{ar 3500 1506 300 300  6.7631853 6.8031853}%
\special{ar 3500 1506 300 300  6.9231853 6.9631853}%
\special{ar 3500 1506 300 300  7.0831853 7.1231853}%
\special{ar 3500 1506 300 300  7.2431853 7.2831853}%
\special{ar 3500 1506 300 300  7.4031853 7.4431853}%
\special{ar 3500 1506 300 300  7.5631853 7.6031853}%
\special{ar 3500 1506 300 300  7.7231853 7.7631853}%
\special{ar 3500 1506 300 300  7.8831853 7.9231853}%
\special{ar 3500 1506 300 300  8.0431853 8.0831853}%
\special{ar 3500 1506 300 300  8.2031853 8.2431853}%
\special{ar 3500 1506 300 300  8.3631853 8.4031853}%
\special{ar 3500 1506 300 300  8.5231853 8.5631853}%
\special{ar 3500 1506 300 300  8.6831853 8.7231853}%
\special{ar 3500 1506 300 300  8.8431853 8.8831853}%
\special{ar 3500 1506 300 300  9.0031853 9.0431853}%
\special{ar 3500 1506 300 300  9.1631853 9.2031853}%
\special{ar 3500 1506 300 300  9.3231853 9.3631853}%
% CIRCLE 2 0 3 0
% 4 4705 1500 5005 1500 5005 1500 4400 1500
% 
\special{pn 8}%
\special{ar 4706 1500 300 300  3.1415927 6.2831853}%
% CIRCLE 2 2 3 0
% 4 4705 1500 4405 1500 4405 1500 5010 1500
% 
\special{pn 8}%
\special{ar 4706 1500 300 300  6.2831853 6.3231853}%
\special{ar 4706 1500 300 300  6.4431853 6.4831853}%
\special{ar 4706 1500 300 300  6.6031853 6.6431853}%
\special{ar 4706 1500 300 300  6.7631853 6.8031853}%
\special{ar 4706 1500 300 300  6.9231853 6.9631853}%
\special{ar 4706 1500 300 300  7.0831853 7.1231853}%
\special{ar 4706 1500 300 300  7.2431853 7.2831853}%
\special{ar 4706 1500 300 300  7.4031853 7.4431853}%
\special{ar 4706 1500 300 300  7.5631853 7.6031853}%
\special{ar 4706 1500 300 300  7.7231853 7.7631853}%
\special{ar 4706 1500 300 300  7.8831853 7.9231853}%
\special{ar 4706 1500 300 300  8.0431853 8.0831853}%
\special{ar 4706 1500 300 300  8.2031853 8.2431853}%
\special{ar 4706 1500 300 300  8.3631853 8.4031853}%
\special{ar 4706 1500 300 300  8.5231853 8.5631853}%
\special{ar 4706 1500 300 300  8.6831853 8.7231853}%
\special{ar 4706 1500 300 300  8.8431853 8.8831853}%
\special{ar 4706 1500 300 300  9.0031853 9.0431853}%
\special{ar 4706 1500 300 300  9.1631853 9.2031853}%
\special{ar 4706 1500 300 300  9.3231853 9.3631853}%
% LINE 2 0 3 0
% 2 2285 1200 2285 1000
% 
\special{pn 8}%
\special{pa 2286 1200}%
\special{pa 2286 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 2030 1345 1860 1215
% 
\special{pn 8}%
\special{pa 2030 1346}%
\special{pa 1860 1216}%
\special{fp}%
% LINE 2 0 3 0
% 2 2550 1345 2750 1230
% 
\special{pn 8}%
\special{pa 2550 1346}%
\special{pa 2750 1230}%
\special{fp}%
% STR 2 0 3 0
% 3 2415 1165 2415 1215 2 0
% 0
\put(24.1500,-12.1500){\makebox(0,0)[lb]{0}}%
% STR 2 0 3 0
% 3 2080 1175 2080 1225 2 0
% 0
\put(20.8000,-12.2500){\makebox(0,0)[lb]{0}}%
% LINE 2 0 3 0
% 2 3000 1310 3215 1405
% 
\special{pn 8}%
\special{pa 3000 1310}%
\special{pa 3216 1406}%
\special{fp}%
% LINE 2 0 3 0
% 2 4000 1305 3785 1410
% 
\special{pn 8}%
\special{pa 4000 1306}%
\special{pa 3786 1410}%
\special{fp}%
% LINE 2 0 3 0
% 2 3310 1015 3375 1225
% 
\special{pn 8}%
\special{pa 3310 1016}%
\special{pa 3376 1226}%
\special{fp}%
% LINE 2 0 3 0
% 2 3665 1010 3625 1235
% 
\special{pn 8}%
\special{pa 3666 1010}%
\special{pa 3626 1236}%
\special{fp}%
% STR 2 0 3 0
% 3 3210 1275 3210 1325 2 0
% 0
\put(32.1000,-13.2500){\makebox(0,0)[lb]{0}}%
% STR 2 0 3 0
% 3 3720 1240 3720 1290 2 0
% 0
\put(37.2000,-12.9000){\makebox(0,0)[lb]{0}}%
% STR 2 0 3 0
% 3 3440 1150 3440 1200 2 0
% 1
\put(34.4000,-12.0000){\makebox(0,0)[lb]{1}}%
% LINE 2 0 3 0
% 2 4705 1000 4705 1200
% 
\special{pn 8}%
\special{pa 4706 1000}%
\special{pa 4706 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 4210 1400 4410 1445
% 
\special{pn 8}%
\special{pa 4210 1400}%
\special{pa 4410 1446}%
\special{fp}%
% LINE 2 0 3 0
% 2 5205 1400 5000 1450
% 
\special{pn 8}%
\special{pa 5206 1400}%
\special{pa 5000 1450}%
\special{fp}%
% LINE 2 0 3 0
% 2 4390 1125 4510 1280
% 
\special{pn 8}%
\special{pa 4390 1126}%
\special{pa 4510 1280}%
\special{fp}%
% LINE 2 0 3 0
% 2 5035 1135 4905 1280
% 
\special{pn 8}%
\special{pa 5036 1136}%
\special{pa 4906 1280}%
\special{fp}%
% STR 2 0 3 0
% 3 4530 1135 4530 1185 2 0
% 1
\put(45.3000,-11.8500){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 4780 1180 4780 1230 2 0
% 1
\put(47.8000,-12.3000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 4370 1330 4370 1380 2 0
% 0
\put(43.7000,-13.8000){\makebox(0,0)[lb]{0}}%
% STR 2 0 3 0
% 3 5005 1330 5005 1380 2 0
% 0
\put(50.0500,-13.8000){\makebox(0,0)[lb]{0}}%
% STR 2 0 3 0
% 3 890 910 890 1010 2 0
% $\Q,x$
\put(8.9000,-10.1000){\makebox(0,0)[lb]{$\Q,x$}}%
% STR 2 0 3 0
% 3 1410 1560 1410 1660 2 0
% $\R_1$
\put(14.1000,-16.6000){\makebox(0,0)[lb]{$\R_1$}}%
% STR 2 0 3 0
% 3 2600 1560 2600 1660 2 0
% $\R_1$
\put(26.0000,-16.6000){\makebox(0,0)[lb]{$\R_1$}}%
% STR 2 0 3 0
% 3 3810 1550 3810 1650 2 0
% $\R_1$
\put(38.1000,-16.5000){\makebox(0,0)[lb]{$\R_1$}}%
% STR 2 0 3 0
% 3 5030 1540 5030 1640 2 0
% $\R_1$
\put(50.3000,-16.4000){\makebox(0,0)[lb]{$\R_1$}}%
% STR 2 0 3 0
% 3 590 1560 590 1660 2 0
% $\R_2$
\put(5.9000,-16.6000){\makebox(0,0)[lb]{$\R_2$}}%
% STR 2 0 3 0
% 3 1780 1560 1780 1660 2 0
% $\R_2$
\put(17.8000,-16.6000){\makebox(0,0)[lb]{$\R_2$}}%
% STR 2 0 3 0
% 3 3060 1550 3060 1650 2 0
% $\R_2$
\put(30.6000,-16.5000){\makebox(0,0)[lb]{$\R_2$}}%
% STR 2 0 3 0
% 3 4200 1550 4200 1650 2 0
% $\R_2$
\put(42.0000,-16.5000){\makebox(0,0)[lb]{$\R_2$}}%
% STR 2 0 3 0
% 3 2410 980 2410 1080 2 0
% $\Q_1$
\put(24.1000,-10.8000){\makebox(0,0)[lb]{$\Q_1$}}%
% STR 2 0 3 0
% 3 3740 1030 3740 1130 2 0
% $\Q_1$
\put(37.4000,-11.3000){\makebox(0,0)[lb]{$\Q_1$}}%
% STR 2 0 3 0
% 3 5090 1220 5090 1320 2 0
% $\Q_1,x$
\put(50.9000,-13.2000){\makebox(0,0)[lb]{$\Q_1,x$}}%
% STR 2 0 3 0
% 3 1900 980 1900 1080 2 0
% $\Q_2$
\put(19.0000,-10.8000){\makebox(0,0)[lb]{$\Q_2$}}%
% STR 2 0 3 0
% 3 3390 890 3390 990 2 0
% $\Q_2$
\put(33.9000,-9.9000){\makebox(0,0)[lb]{$\Q_2$}}%
% STR 2 0 3 0
% 3 4810 960 4810 1060 2 0
% $\Q_2,x_2$
\put(48.1000,-10.6000){\makebox(0,0)[lb]{$\Q_2,x_2$}}%
% STR 2 0 3 0
% 3 4450 980 4450 1080 2 0
% $\Q_3$
\put(44.5000,-10.8000){\makebox(0,0)[lb]{$\Q_3$}}%
% STR 2 0 3 0
% 3 3020 1040 3020 1140 2 0
% $\Q_3$
\put(30.2000,-11.4000){\makebox(0,0)[lb]{$\Q_3$}}%
% STR 2 0 3 0
% 3 4140 1220 4140 1320 2 0
% $\Q_4$
\put(41.4000,-13.2000){\makebox(0,0)[lb]{$\Q_4$}}%
% ELLIPSE 2 0 3 0
% 4 1090 1560 1295 1802 1270 1450 910 1442
% 
\special{pn 8}%
\special{ar 1090 1560 206 242  3.6486912 5.8062934}%
% SARROW 2 0 3 1
% 2 1265 1435 1272 1449
% 
\special{pn 8}%
\special{pa 1266 1436}%
\special{pa 1272 1450}%
\special{fp}%
\special{sh 1}%
\special{pa 1272 1450}%
\special{pa 1260 1380}%
\special{pa 1248 1402}%
\special{pa 1224 1398}%
\special{pa 1272 1450}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 2290 1550 2495 1792 2470 1440 2110 1432
% 
\special{pn 8}%
\special{ar 2290 1550 206 242  3.6486912 5.8062934}%
% SARROW 2 0 3 1
% 2 2465 1425 2472 1439
% 
\special{pn 8}%
\special{pa 2466 1426}%
\special{pa 2472 1440}%
\special{fp}%
\special{sh 1}%
\special{pa 2472 1440}%
\special{pa 2460 1370}%
\special{pa 2448 1392}%
\special{pa 2424 1388}%
\special{pa 2472 1440}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 3500 1560 3705 1802 3680 1450 3320 1442
% 
\special{pn 8}%
\special{ar 3500 1560 206 242  3.6486912 5.8062934}%
% SARROW 2 0 3 1
% 2 3675 1435 3682 1449
% 
\special{pn 8}%
\special{pa 3676 1436}%
\special{pa 3682 1450}%
\special{fp}%
\special{sh 1}%
\special{pa 3682 1450}%
\special{pa 3670 1380}%
\special{pa 3658 1402}%
\special{pa 3634 1398}%
\special{pa 3682 1450}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4710 1560 4915 1802 4890 1450 4530 1442
% 
\special{pn 8}%
\special{ar 4710 1560 206 242  3.6486912 5.8062934}%
% SARROW 2 0 3 1
% 2 4885 1435 4892 1449
% 
\special{pn 8}%
\special{pa 4886 1436}%
\special{pa 4892 1450}%
\special{fp}%
\special{sh 1}%
\special{pa 4892 1450}%
\special{pa 4880 1380}%
\special{pa 4868 1402}%
\special{pa 4844 1398}%
\special{pa 4892 1450}%
\special{fp}%
% STR 2 0 3 0
% 3 1930 770 1930 870 2 0
% $x_2$
\put(19.3000,-8.7000){\makebox(0,0)[lb]{$x_2$}}%
% STR 2 0 3 0
% 3 2390 780 2390 880 2 0
% $x_1$
\put(23.9000,-8.8000){\makebox(0,0)[lb]{$x_1$}}%
% STR 2 0 3 0
% 3 3760 870 3760 970 2 0
% $x_1$
\put(37.6000,-9.7000){\makebox(0,0)[lb]{$x_1$}}%
% STR 2 0 3 0
% 3 3400 720 3400 820 2 0
% $x_2$
\put(34.0000,-8.2000){\makebox(0,0)[lb]{$x_2$}}%
% STR 2 0 3 0
% 3 3040 870 3040 970 2 0
% $x_3$
\put(30.4000,-9.7000){\makebox(0,0)[lb]{$x_3$}}%
% STR 2 0 3 0
% 3 4450 800 4450 900 2 0
% $x_3$
\put(44.5000,-9.0000){\makebox(0,0)[lb]{$x_3$}}%
% STR 2 0 3 0
% 3 4130 1050 4130 1150 2 0
% $x_4$
\put(41.3000,-11.5000){\makebox(0,0)[lb]{$x_4$}}%
\end{picture}%


==> loctv.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 49.4000, 23.9000)( 16.6000,-28.0000)
% POLYGON 2 0 3 0
% 5 1900 1510 2100 1510 2100 1710 1900 1710 1900 1510
% 
\special{pn 8}%
\special{pa 1900 1510}%
\special{pa 2100 1510}%
\special{pa 2100 1710}%
\special{pa 1900 1710}%
\special{pa 1900 1510}%
\special{fp}%
% LINE 2 0 3 0
% 2 1900 1510 1700 1310
% 
\special{pn 8}%
\special{pa 1900 1510}%
\special{pa 1700 1310}%
\special{fp}%
% LINE 2 0 3 0
% 2 2100 1510 2300 1310
% 
\special{pn 8}%
\special{pa 2100 1510}%
\special{pa 2300 1310}%
\special{fp}%
% LINE 2 0 3 0
% 2 2100 1710 2300 1910
% 
\special{pn 8}%
\special{pa 2100 1710}%
\special{pa 2300 1910}%
\special{fp}%
% LINE 2 0 3 0
% 2 1900 1710 1700 1910
% 
\special{pn 8}%
\special{pa 1900 1710}%
\special{pa 1700 1910}%
\special{fp}%
% STR 2 0 3 0
% 3 2120 1590 2120 1690 2 0
% \B,-1
\put(21.2000,-16.9000){\makebox(0,0)[lb]{\B,-1}}%
% STR 2 0 3 0
% 3 1920 1410 1920 1510 2 0
% \F,-1
\put(19.2000,-15.1000){\makebox(0,0)[lb]{\F,-1}}%
% POLYGON 2 0 3 0
% 5 1990 600 1790 800 1990 1000 2190 800 1990 600
% 
\special{pn 8}%
\special{pa 1990 600}%
\special{pa 1790 800}%
\special{pa 1990 1000}%
\special{pa 2190 800}%
\special{pa 1990 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 1790 800 2200 800
% 
\special{pn 8}%
\special{pa 1790 800}%
\special{pa 2200 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 1990 600 1990 1000
% 
\special{pn 8}%
\special{pa 1990 600}%
\special{pa 1990 1000}%
\special{fp}%
% POLYGON 2 0 3 0
% 5 3000 600 2800 800 2800 1000 3200 800 3000 600
% 
\special{pn 8}%
\special{pa 3000 600}%
\special{pa 2800 800}%
\special{pa 2800 1000}%
\special{pa 3200 800}%
\special{pa 3000 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 3000 600 3000 800
% 
\special{pn 8}%
\special{pa 3000 600}%
\special{pa 3000 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 800 3200 800
% 
\special{pn 8}%
\special{pa 2800 800}%
\special{pa 3200 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 3000 800 2800 1000
% 
\special{pn 8}%
\special{pa 3000 800}%
\special{pa 2800 1000}%
\special{fp}%
% POLYGON 2 0 3 0
% 4 4000 600 4200 800 3600 1000 4000 600
% 
\special{pn 8}%
\special{pa 4000 600}%
\special{pa 4200 800}%
\special{pa 3600 1000}%
\special{pa 4000 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 3800 800 4200 800
% 
\special{pn 8}%
\special{pa 3800 800}%
\special{pa 4200 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 4000 600 4000 800
% 
\special{pn 8}%
\special{pa 4000 600}%
\special{pa 4000 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 4000 800 3600 1000
% 
\special{pn 8}%
\special{pa 4000 800}%
\special{pa 3600 1000}%
\special{fp}%
% POLYGON 2 0 3 0
% 6 5270 803 5069 1002 4870 800 4872 600 5072 602 5270 803
% 
\special{pn 8}%
\special{pa 5270 804}%
\special{pa 5070 1002}%
\special{pa 4870 800}%
\special{pa 4872 600}%
\special{pa 5072 602}%
\special{pa 5270 804}%
\special{fp}%
% LINE 2 0 3 0
% 2 5072 602 5069 1002
% 
\special{pn 8}%
\special{pa 5072 602}%
\special{pa 5070 1002}%
\special{fp}%
% LINE 2 0 3 0
% 2 5270 803 4870 800
% 
\special{pn 8}%
\special{pa 5270 804}%
\special{pa 4870 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 4872 600 5070 802
% 
\special{pn 8}%
\special{pa 4872 600}%
\special{pa 5070 802}%
\special{fp}%
% POLYGON 2 0 3 0
% 5 6000 600 6000 1000 6400 800 6200 600 6000 600
% 
\special{pn 8}%
\special{pa 6000 600}%
\special{pa 6000 1000}%
\special{pa 6400 800}%
\special{pa 6200 600}%
\special{pa 6000 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 6000 600 6200 800
% 
\special{pn 8}%
\special{pa 6000 600}%
\special{pa 6200 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 6200 600 6200 800
% 
\special{pn 8}%
\special{pa 6200 600}%
\special{pa 6200 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 6000 800 6400 800
% 
\special{pn 8}%
\special{pa 6000 800}%
\special{pa 6400 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 6200 800 6000 1000
% 
\special{pn 8}%
\special{pa 6200 800}%
\special{pa 6000 1000}%
\special{fp}%
% POLYGON 2 0 3 0
% 5 2910 1490 3110 1490 3110 1890 2910 1690 2910 1490
% 
\special{pn 8}%
\special{pa 2910 1490}%
\special{pa 3110 1490}%
\special{pa 3110 1890}%
\special{pa 2910 1690}%
\special{pa 2910 1490}%
\special{fp}%
% LINE 2 0 3 0
% 2 2710 1290 2910 1490
% 
\special{pn 8}%
\special{pa 2710 1290}%
\special{pa 2910 1490}%
\special{fp}%
% LINE 2 0 3 0
% 2 3110 1890 3310 2290
% 
\special{pn 8}%
\special{pa 3110 1890}%
\special{pa 3310 2290}%
\special{fp}%
% LINE 2 0 3 0
% 2 3110 1490 3310 1290
% 
\special{pn 8}%
\special{pa 3110 1490}%
\special{pa 3310 1290}%
\special{fp}%
% LINE 2 0 3 0
% 2 2710 1690 2900 1690
% 
\special{pn 8}%
\special{pa 2710 1690}%
\special{pa 2900 1690}%
\special{fp}%
% STR 2 0 3 0
% 3 2790 1600 2790 1700 2 0
% 0
\put(27.9000,-17.0000){\makebox(0,0)[lb]{0}}%
% STR 2 0 3 0
% 3 3120 1600 3120 1700 2 0
% \B+2\F
\put(31.2000,-17.0000){\makebox(0,0)[lb]{\B+2\F}}%
% POLYGON 2 0 3 0
% 5 3910 1500 4110 1500 4110 2100 3910 1700 3910 1500
% 
\special{pn 8}%
\special{pa 3910 1500}%
\special{pa 4110 1500}%
\special{pa 4110 2100}%
\special{pa 3910 1700}%
\special{pa 3910 1500}%
\special{fp}%
% LINE 2 0 3 0
% 2 3710 1300 3910 1500
% 
\special{pn 8}%
\special{pa 3710 1300}%
\special{pa 3910 1500}%
\special{fp}%
% LINE 2 0 3 0
% 2 4310 1300 4110 1500
% 
\special{pn 8}%
\special{pa 4310 1300}%
\special{pa 4110 1500}%
\special{fp}%
% LINE 2 0 3 0
% 2 3710 1500 3910 1700
% 
\special{pn 8}%
\special{pa 3710 1500}%
\special{pa 3910 1700}%
\special{fp}%
% LINE 2 0 3 0
% 2 4110 2100 4310 2700
% 
\special{pn 8}%
\special{pa 4110 2100}%
\special{pa 4310 2700}%
\special{fp}%
% STR 2 0 3 0
% 3 3830 1560 3830 1660 2 0
% 0
\put(38.3000,-16.6000){\makebox(0,0)[lb]{0}}%
% STR 2 0 3 0
% 3 4150 1790 4150 1890 2 0
% -3
\put(41.5000,-18.9000){\makebox(0,0)[lb]{-3}}%
% POLYGON 2 0 3 0
% 6 4800 2000 5200 2000 5200 1600 5000 1600 4800 1800 4800 2000
% 
\special{pn 8}%
\special{pa 4800 2000}%
\special{pa 5200 2000}%
\special{pa 5200 1600}%
\special{pa 5000 1600}%
\special{pa 4800 1800}%
\special{pa 4800 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 4600 2200 4800 2000
% 
\special{pn 8}%
\special{pa 4600 2200}%
\special{pa 4800 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 4600 1800 4800 1800
% 
\special{pn 8}%
\special{pa 4600 1800}%
\special{pa 4800 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 5000 1600 5000 1400
% 
\special{pn 8}%
\special{pa 5000 1600}%
\special{pa 5000 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 5200 1600 5400 1400
% 
\special{pn 8}%
\special{pa 5200 1600}%
\special{pa 5400 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 5400 2200 5200 2000
% 
\special{pn 8}%
\special{pa 5400 2200}%
\special{pa 5200 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 6400 1600 6600 1400
% 
\special{pn 8}%
\special{pa 6400 1600}%
\special{pa 6600 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 6200 1400 6200 1600
% 
\special{pn 8}%
\special{pa 6200 1400}%
\special{pa 6200 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 5800 1800 6000 1800
% 
\special{pn 8}%
\special{pa 5800 1800}%
\special{pa 6000 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 5790 2000 6000 2000
% 
\special{pn 8}%
\special{pa 5790 2000}%
\special{pa 6000 2000}%
\special{fp}%
% POLYGON 2 0 3 0
% 6 6200 1600 6000 1800 6000 2000 6400 2400 6400 1600 6200 1600
% 
\special{pn 8}%
\special{pa 6200 1600}%
\special{pa 6000 1800}%
\special{pa 6000 2000}%
\special{pa 6400 2400}%
\special{pa 6400 1600}%
\special{pa 6200 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 6400 2400 6600 2800
% 
\special{pn 8}%
\special{pa 6400 2400}%
\special{pa 6600 2800}%
\special{fp}%
% STR 2 0 3 0
% 3 6450 2040 6450 2140 2 0
% -2
\put(64.5000,-21.4000){\makebox(0,0)[lb]{-2}}%
% STR 2 0 3 0
% 3 6220 1500 6220 1600 2 0
% \Eu,0
\put(62.2000,-16.0000){\makebox(0,0)[lb]{\Eu,0}}%
% STR 2 0 3 0
% 3 5780 1600 5780 1700 2 0
% \F-\Eu
\put(57.8000,-17.0000){\makebox(0,0)[lb]{\F-\Eu}}%
% STR 2 0 3 0
% 3 5940 2150 5940 2250 2 0
% \F,-1
\put(59.4000,-22.5000){\makebox(0,0)[lb]{\F,-1}}%
% STR 2 0 3 0
% 3 1930 480 1930 580 2 0
% (2)
\put(19.3000,-5.8000){\makebox(0,0)[lb]{(2)}}%
% STR 2 0 3 0
% 3 2920 480 2920 580 2 0
% (3)
\put(29.2000,-5.8000){\makebox(0,0)[lb]{(3)}}%
% STR 2 0 3 0
% 3 3910 500 3910 600 2 0
% (4)
\put(39.1000,-6.0000){\makebox(0,0)[lb]{(4)}}%
% STR 2 0 3 0
% 3 4960 490 4960 590 2 0
% (5)
\put(49.6000,-5.9000){\makebox(0,0)[lb]{(5)}}%
% STR 2 0 3 0
% 3 6090 480 6090 580 2 0
% (6)
\put(60.9000,-5.8000){\makebox(0,0)[lb]{(6)}}%
% STR 2 0 3 0
% 3 1940 1790 1940 1890 2 0
% \F,-1
\put(19.4000,-18.9000){\makebox(0,0)[lb]{\F,-1}}%
% STR 2 0 3 0
% 3 1660 1590 1660 1690 2 0
% \B,-1
\put(16.6000,-16.9000){\makebox(0,0)[lb]{\B,-1}}%
% STR 2 0 3 0
% 3 2890 1380 2890 1480 2 0
% \F,-1
\put(28.9000,-14.8000){\makebox(0,0)[lb]{\F,-1}}%
% STR 2 0 3 0
% 3 2790 1800 2790 1900 2 0
% \F,-1
\put(27.9000,-19.0000){\makebox(0,0)[lb]{\F,-1}}%
% STR 2 0 3 0
% 3 3160 1750 3160 1850 2 0
% -2
\put(31.6000,-18.5000){\makebox(0,0)[lb]{-2}}%
% STR 2 0 3 0
% 3 2720 1460 2720 1560 2 0
% \B
\put(27.2000,-15.6000){\makebox(0,0)[lb]{\B}}%
% STR 2 0 3 0
% 3 4120 1640 4120 1740 2 0
% \B+3\F
\put(41.2000,-17.4000){\makebox(0,0)[lb]{\B+3\F}}%
% STR 2 0 3 0
% 3 3920 1390 3920 1490 2 0
% \F,-1
\put(39.2000,-14.9000){\makebox(0,0)[lb]{\F,-1}}%
% STR 2 0 3 0
% 3 3710 1830 3710 1930 2 0
% \F,-1
\put(37.1000,-19.3000){\makebox(0,0)[lb]{\F,-1}}%
% STR 2 0 3 0
% 3 3750 1430 3750 1530 2 0
% \B
\put(37.5000,-15.3000){\makebox(0,0)[lb]{\B}}%
% STR 2 0 3 0
% 3 5670 1880 5670 1980 2 0
% \B,1
\put(56.7000,-19.8000){\makebox(0,0)[lb]{\B,1}}%
% STR 2 0 3 0
% 3 6450 1850 6450 1950 2 0
% \B+2\F-\Eu
\put(64.5000,-19.5000){\makebox(0,0)[lb]{\B+2\F-\Eu}}%
% STR 2 0 3 0
% 3 5020 1500 5020 1600 2 0
% \Eu,0
\put(50.2000,-16.0000){\makebox(0,0)[lb]{\Eu,0}}%
% STR 2 0 3 0
% 3 4580 1870 4580 1970 2 0
% \B,0
\put(45.8000,-19.7000){\makebox(0,0)[lb]{\B,0}}%
% STR 2 0 3 0
% 3 4680 1580 4680 1680 2 0
% \F-\Eu
\put(46.8000,-16.8000){\makebox(0,0)[lb]{\F-\Eu}}%
% STR 2 0 3 0
% 3 4880 2100 4880 2200 2 0
% \F,-1
\put(48.8000,-22.0000){\makebox(0,0)[lb]{\F,-1}}%
% STR 2 0 3 0
% 3 5120 1760 5120 1860 2 0
% \B+\F-\Eu
\put(51.2000,-18.6000){\makebox(0,0)[lb]{\B+\F-\Eu}}%
% STR 2 0 3 0
% 3 5210 1860 5210 1960 2 0
% -1
\put(52.1000,-19.6000){\makebox(0,0)[lb]{-1}}%
% STR 2 0 3 0
% 3 4730 1670 4730 1770 2 0
% 0
\put(47.3000,-17.7000){\makebox(0,0)[lb]{0}}%
% STR 2 0 3 0
% 3 5900 1730 5900 1830 2 0
% 0
\put(59.0000,-18.3000){\makebox(0,0)[lb]{0}}%
\end{picture}%


==> loctv3.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 66.4000, 27.9000)(  5.6000,-38.0000)
% LINE 2 0 3 0
% 2 4200 1200 4000 1400
% 
\special{pn 8}%
\special{pa 4200 1200}%
\special{pa 4000 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 4000 1210 4000 1400
% 
\special{pn 8}%
\special{pa 4000 1210}%
\special{pa 4000 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 4000 1400 3800 1400
% 
\special{pn 8}%
\special{pa 4000 1400}%
\special{pa 3800 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 4000 1400 3800 1200
% 
\special{pn 8}%
\special{pa 4000 1400}%
\special{pa 3800 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 4000 1400 3800 1600
% 
\special{pn 8}%
\special{pa 4000 1400}%
\special{pa 3800 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 4200 1400 4000 1400
% 
\special{pn 8}%
\special{pa 4200 1400}%
\special{pa 4000 1400}%
\special{fp}%
% POLYGON 2 0 3 0
% 6 2800 1200 3200 1200 3200 1400 3000 1600 2800 1600 2800 1200
% 
\special{pn 8}%
\special{pa 2800 1200}%
\special{pa 3200 1200}%
\special{pa 3200 1400}%
\special{pa 3000 1600}%
\special{pa 2800 1600}%
\special{pa 2800 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 1400 3200 1400
% 
\special{pn 8}%
\special{pa 2800 1400}%
\special{pa 3200 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3000 1200 3000 1600
% 
\special{pn 8}%
\special{pa 3000 1200}%
\special{pa 3000 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 1200 3000 1400
% 
\special{pn 8}%
\special{pa 2800 1200}%
\special{pa 3000 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3200 1200 2800 1600
% 
\special{pn 8}%
\special{pa 3200 1200}%
\special{pa 2800 1600}%
\special{fp}%
% POLYGON 2 0 3 0
% 8 2800 2200 2600 2400 2600 2600 2800 2800 3200 2800 3200 2400 3000 2200 2800 2200
% 
\special{pn 8}%
\special{pa 2800 2200}%
\special{pa 2600 2400}%
\special{pa 2600 2600}%
\special{pa 2800 2800}%
\special{pa 3200 2800}%
\special{pa 3200 2400}%
\special{pa 3000 2200}%
\special{pa 2800 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 2000 2800 2200
% 
\special{pn 8}%
\special{pa 2800 2000}%
\special{pa 2800 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 3000 2000 3000 2200
% 
\special{pn 8}%
\special{pa 3000 2000}%
\special{pa 3000 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2410 2400 2600 2400
% 
\special{pn 8}%
\special{pa 2410 2400}%
\special{pa 2600 2400}%
\special{fp}%
% LINE 2 0 3 0
% 2 2400 2600 2600 2600
% 
\special{pn 8}%
\special{pa 2400 2600}%
\special{pa 2600 2600}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 2800 2800 3000
% 
\special{pn 8}%
\special{pa 2800 2800}%
\special{pa 2800 3000}%
\special{fp}%
% LINE 2 0 3 0
% 2 3200 2400 3400 2400
% 
\special{pn 8}%
\special{pa 3200 2400}%
\special{pa 3400 2400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3200 2800 3400 3000
% 
\special{pn 8}%
\special{pa 3200 2800}%
\special{pa 3400 3000}%
\special{fp}%
% STR 2 0 3 0
% 3 3230 2750 3230 2850 2 0
% -\Et,0
\put(32.3000,-28.5000){\makebox(0,0)[lb]{-\Et,0}}%
% STR 2 0 3 0
% 3 3080 2210 3080 2310 2 0
% \Ed,0
\put(30.8000,-23.1000){\makebox(0,0)[lb]{\Ed,0}}%
% STR 2 0 3 0
% 3 2580 2280 2580 2380 2 0
% 0
\put(25.8000,-23.8000){\makebox(0,0)[lb]{0}}%
% STR 2 0 3 0
% 3 2300 2690 2300 2790 2 0
% \F-\Et,0
\put(23.0000,-27.9000){\makebox(0,0)[lb]{\F-\Et,0}}%
% STR 2 0 3 0
% 3 2900 2880 2900 2980 2 0
% \Et,0
\put(29.0000,-29.8000){\makebox(0,0)[lb]{\Et,0}}%
% STR 2 0 3 0
% 3 2390 2480 2390 2580 2 0
% \B,1
\put(23.9000,-25.8000){\makebox(0,0)[lb]{\B,1}}%
% STR 2 0 3 0
% 3 2870 2100 2870 2200 2 0
% 1
\put(28.7000,-22.0000){\makebox(0,0)[lb]{1}}%
% POLYGON 2 0 3 0
% 8 3800 2600 3800 2400 4000 2200 4200 2200 4400 2400 4600 2800 4600 3400 3800 2600
% 
\special{pn 8}%
\special{pa 3800 2600}%
\special{pa 3800 2400}%
\special{pa 4000 2200}%
\special{pa 4200 2200}%
\special{pa 4400 2400}%
\special{pa 4600 2800}%
\special{pa 4600 3400}%
\special{pa 3800 2600}%
\special{fp}%
% LINE 2 0 3 0
% 2 4000 2000 4000 2200
% 
\special{pn 8}%
\special{pa 4000 2000}%
\special{pa 4000 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 4200 2000 4200 2200
% 
\special{pn 8}%
\special{pa 4200 2000}%
\special{pa 4200 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 4400 2000 4400 2400
% 
\special{pn 8}%
\special{pa 4400 2000}%
\special{pa 4400 2400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3600 2400 3800 2400
% 
\special{pn 8}%
\special{pa 3600 2400}%
\special{pa 3800 2400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3600 2600 3800 2600
% 
\special{pn 8}%
\special{pa 3600 2600}%
\special{pa 3800 2600}%
\special{fp}%
% LINE 2 0 3 0
% 2 4600 3400 4800 3800
% 
\special{pn 8}%
\special{pa 4600 3400}%
\special{pa 4800 3800}%
\special{fp}%
% LINE 2 0 3 0
% 2 4600 2800 4800 3200
% 
\special{pn 8}%
\special{pa 4600 2800}%
\special{pa 4800 3200}%
\special{fp}%
% STR 2 0 3 0
% 3 3730 2310 3730 2410 2 0
% 0
\put(37.3000,-24.1000){\makebox(0,0)[lb]{0}}%
% STR 2 0 3 0
% 3 4080 2080 4080 2180 2 0
% 1
\put(40.8000,-21.8000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 3630 2480 3630 2580 2 0
% \B,1
\put(36.3000,-25.8000){\makebox(0,0)[lb]{\B,1}}%
% STR 2 0 3 0
% 3 4230 2190 4230 2290 2 0
% 1
\put(42.3000,-22.9000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 4640 3450 4640 3550 2 0
% -\Et,0
\put(46.4000,-35.5000){\makebox(0,0)[lb]{-\Et,0}}%
% STR 2 0 3 0
% 3 2910 1080 2910 1180 2 0
% (12)
\put(29.1000,-11.8000){\makebox(0,0)[lb]{(12)}}%
% STR 2 0 3 0
% 3 3960 1080 3960 1180 2 0
% (13)
\put(39.6000,-11.8000){\makebox(0,0)[lb]{(13)}}%
% LINE 2 0 3 0
% 2 4400 1200 4000 1400
% 
\special{pn 8}%
\special{pa 4400 1200}%
\special{pa 4000 1400}%
\special{fp}%
% POLYGON 2 0 3 0
% 5 3800 1200 3800 1600 4200 1400 4400 1200 3800 1200
% 
\special{pn 8}%
\special{pa 3800 1200}%
\special{pa 3800 1600}%
\special{pa 4200 1400}%
\special{pa 4400 1200}%
\special{pa 3800 1200}%
\special{fp}%
% STR 2 0 3 0
% 3 3220 2460 3220 2560 2 0
% \B+2\F
\put(32.2000,-25.6000){\makebox(0,0)[lb]{\B+2\F}}%
% STR 2 0 3 0
% 3 3220 2590 3220 2690 2 0
% -\Eu-\Ed
\put(32.2000,-26.9000){\makebox(0,0)[lb]{-\Eu-\Ed}}%
% STR 2 0 3 0
% 3 2520 2140 2520 2240 2 0
% \F-\Eu
\put(25.2000,-22.4000){\makebox(0,0)[lb]{\F-\Eu}}%
% STR 2 0 3 0
% 3 2800 1910 2800 2010 2 0
% \Eu-\Ed
\put(28.0000,-20.1000){\makebox(0,0)[lb]{\Eu-\Ed}}%
% POLYGON 2 0 3 0
% 5 1800 1200 1200 1200 1200 1400 1400 1600 1800 1200
% 
\special{pn 8}%
\special{pa 1800 1200}%
\special{pa 1200 1200}%
\special{pa 1200 1400}%
\special{pa 1400 1600}%
\special{pa 1800 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 1200 1400 1600
% 
\special{pn 8}%
\special{pa 1400 1200}%
\special{pa 1400 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 1800 1200 1400 1400
% 
\special{pn 8}%
\special{pa 1800 1200}%
\special{pa 1400 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1600 1200 1400 1400
% 
\special{pn 8}%
\special{pa 1600 1200}%
\special{pa 1400 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1600 1400 1200 1400
% 
\special{pn 8}%
\special{pa 1600 1400}%
\special{pa 1200 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 1400 1200 1200
% 
\special{pn 8}%
\special{pa 1400 1400}%
\special{pa 1200 1200}%
\special{fp}%
% POLYGON 2 0 3 0
% 8 1400 2000 1600 2000 1800 2200 2000 2600 2000 2800 800 2800 800 2600 1400 2000
% 
\special{pn 8}%
\special{pa 1400 2000}%
\special{pa 1600 2000}%
\special{pa 1800 2200}%
\special{pa 2000 2600}%
\special{pa 2000 2800}%
\special{pa 800 2800}%
\special{pa 800 2600}%
\special{pa 1400 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 2200 3000 2000 2800
% 
\special{pn 8}%
\special{pa 2200 3000}%
\special{pa 2000 2800}%
\special{fp}%
% LINE 2 0 3 0
% 2 1800 1800 1800 2200
% 
\special{pn 8}%
\special{pa 1800 1800}%
\special{pa 1800 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 1600 1800 1600 2000
% 
\special{pn 8}%
\special{pa 1600 1800}%
\special{pa 1600 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 1790 1400 2000
% 
\special{pn 8}%
\special{pa 1400 1790}%
\special{pa 1400 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 800 2600 600 2600
% 
\special{pn 8}%
\special{pa 800 2600}%
\special{pa 600 2600}%
\special{fp}%
% LINE 2 0 3 0
% 2 800 2800 600 3000
% 
\special{pn 8}%
\special{pa 800 2800}%
\special{pa 600 3000}%
\special{fp}%
% STR 2 0 3 0
% 3 1310 1110 1310 1210 2 0
% (11)
\put(13.1000,-12.1000){\makebox(0,0)[lb]{(11)}}%
% STR 2 0 3 0
% 3 560 2680 560 2780 2 0
% \B,0
\put(5.6000,-27.8000){\makebox(0,0)[lb]{\B,0}}%
% STR 2 0 3 0
% 3 950 2290 950 2390 2 0
% 0
\put(9.5000,-23.9000){\makebox(0,0)[lb]{0}}%
% STR 2 0 3 0
% 3 1460 1900 1460 2000 2 0
% 1
\put(14.6000,-20.0000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 1630 1900 1630 2000 2 0
% 1
\put(16.3000,-20.0000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 1990 2480 1990 2580 2 0
% 0
\put(19.9000,-25.8000){\makebox(0,0)[lb]{0}}%
% LINE 2 0 3 0
% 2 2000 2600 2200 2800
% 
\special{pn 8}%
\special{pa 2000 2600}%
\special{pa 2200 2800}%
\special{fp}%
% STR 2 0 3 0
% 3 2040 2760 2040 2860 2 0
% 1
\put(20.4000,-28.6000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 1290 2870 1290 2970 2 0
% \F,-1
\put(12.9000,-29.7000){\makebox(0,0)[lb]{\F,-1}}%
% STR 2 0 3 0
% 3 1250 1710 1250 1810 2 0
% \Eu-\Ed
\put(12.5000,-18.1000){\makebox(0,0)[lb]{\Eu-\Ed}}%
% STR 2 0 3 0
% 3 1690 1710 1690 1810 2 0
% \Ed-\Et
\put(16.9000,-18.1000){\makebox(0,0)[lb]{\Ed-\Et}}%
% STR 2 0 3 0
% 3 1990 3000 1990 3100 2 0
% \B+\F-\Eu
\put(19.9000,-31.0000){\makebox(0,0)[lb]{\B+\F-\Eu}}%
% STR 2 0 3 0
% 3 2090 3140 2090 3240 2 0
% -\Ed-\Et
\put(20.9000,-32.4000){\makebox(0,0)[lb]{-\Ed-\Et}}%
% STR 2 0 3 0
% 3 920 2100 920 2200 2 0
% \F-\Eu
\put(9.2000,-22.0000){\makebox(0,0)[lb]{\F-\Eu}}%
% STR 2 0 3 0
% 3 1950 2300 1950 2400 2 0
% \Ed
\put(19.5000,-24.0000){\makebox(0,0)[lb]{\Ed}}%
% POLYGON 2 0 3 0
% 5 5600 1200 5000 1200 5000 1600 5200 1600 5600 1200
% 
\special{pn 8}%
\special{pa 5600 1200}%
\special{pa 5000 1200}%
\special{pa 5000 1600}%
\special{pa 5200 1600}%
\special{pa 5600 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 5200 1200 5200 1600
% 
\special{pn 8}%
\special{pa 5200 1200}%
\special{pa 5200 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 5610 1200 5200 1400
% 
\special{pn 8}%
\special{pa 5610 1200}%
\special{pa 5200 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 5400 1200 5000 1600
% 
\special{pn 8}%
\special{pa 5400 1200}%
\special{pa 5000 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 5200 1400 5000 1200
% 
\special{pn 8}%
\special{pa 5200 1400}%
\special{pa 5000 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 5200 1400 5000 1400
% 
\special{pn 8}%
\special{pa 5200 1400}%
\special{pa 5000 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 5400 1400 5200 1400
% 
\special{pn 8}%
\special{pa 5400 1400}%
\special{pa 5200 1400}%
\special{fp}%
% POLYGON 2 0 3 0
% 9 5000 2600 5000 2400 5200 2200 5400 2200 5600 2400 5800 2800 5800 3200 5600 3200 5000 2600
% 
\special{pn 8}%
\special{pa 5000 2600}%
\special{pa 5000 2400}%
\special{pa 5200 2200}%
\special{pa 5400 2200}%
\special{pa 5600 2400}%
\special{pa 5800 2800}%
\special{pa 5800 3200}%
\special{pa 5600 3200}%
\special{pa 5000 2600}%
\special{fp}%
% LINE 2 0 3 0
% 2 5200 2000 5200 2200
% 
\special{pn 8}%
\special{pa 5200 2000}%
\special{pa 5200 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 5400 2000 5400 2200
% 
\special{pn 8}%
\special{pa 5400 2000}%
\special{pa 5400 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 5600 2000 5600 2400
% 
\special{pn 8}%
\special{pa 5600 2000}%
\special{pa 5600 2400}%
\special{fp}%
% LINE 2 0 3 0
% 2 4800 2400 5000 2400
% 
\special{pn 8}%
\special{pa 4800 2400}%
\special{pa 5000 2400}%
\special{fp}%
% LINE 2 0 3 0
% 2 4800 2600 5000 2600
% 
\special{pn 8}%
\special{pa 4800 2600}%
\special{pa 5000 2600}%
\special{fp}%
% STR 2 0 3 0
% 3 4980 2300 4980 2400 2 0
% 0
\put(49.8000,-24.0000){\makebox(0,0)[lb]{0}}%
% STR 2 0 3 0
% 3 5220 2090 5220 2190 2 0
% 1
\put(52.2000,-21.9000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 4830 2480 4830 2580 2 0
% \B,1
\put(48.3000,-25.8000){\makebox(0,0)[lb]{\B,1}}%
% STR 2 0 3 0
% 3 5420 2130 5420 2230 2 0
% 1
\put(54.2000,-22.3000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 5720 2570 5720 2670 2 0
% 0
\put(57.2000,-26.7000){\makebox(0,0)[lb]{0}}%
% STR 2 0 3 0
% 3 5610 3310 5610 3410 2 0
% \Eq,0
\put(56.1000,-34.1000){\makebox(0,0)[lb]{\Eq,0}}%
% STR 2 0 3 0
% 3 5200 3020 5200 3120 2 0
% 0
\put(52.0000,-31.2000){\makebox(0,0)[lb]{0}}%
% LINE 2 0 3 0
% 2 5600 3200 5600 3400
% 
\special{pn 8}%
\special{pa 5600 3200}%
\special{pa 5600 3400}%
\special{fp}%
% LINE 2 0 3 0
% 2 5800 2800 6000 3000
% 
\special{pn 8}%
\special{pa 5800 2800}%
\special{pa 6000 3000}%
\special{fp}%
% LINE 2 0 3 0
% 2 5800 3200 6000 3400
% 
\special{pn 8}%
\special{pa 5800 3200}%
\special{pa 6000 3400}%
\special{fp}%
% STR 2 0 3 0
% 3 6210 3620 6210 3720 2 0
% -1
\put(62.1000,-37.2000){\makebox(0,0)[lb]{-1}}%
% LINE 2 0 3 0
% 2 6210 2400 6400 2400
% 
\special{pn 8}%
\special{pa 6210 2400}%
\special{pa 6400 2400}%
\special{fp}%
% LINE 2 0 3 0
% 2 6190 2600 6400 2600
% 
\special{pn 8}%
\special{pa 6190 2600}%
\special{pa 6400 2600}%
\special{fp}%
% STR 2 0 3 0
% 3 5120 1090 5120 1190 2 0
% (14)
\put(51.2000,-11.9000){\makebox(0,0)[lb]{(14)}}%
% STR 2 0 3 0
% 3 5150 1880 5150 1980 2 0
% \Eu-\Ed
\put(51.5000,-19.8000){\makebox(0,0)[lb]{\Eu-\Ed}}%
% STR 2 0 3 0
% 3 4250 2040 4250 2140 2 0
% \Ed-\Et
\put(42.5000,-21.4000){\makebox(0,0)[lb]{\Ed-\Et}}%
% STR 2 0 3 0
% 3 4640 3130 4640 3230 2 0
% \B+2\F
\put(46.4000,-32.3000){\makebox(0,0)[lb]{\B+2\F}}%
% STR 2 0 3 0
% 3 4610 3290 4610 3390 2 0
% -\Eu-\Ed
\put(46.1000,-33.9000){\makebox(0,0)[lb]{-\Eu-\Ed}}%
% STR 2 0 3 0
% 3 4820 2190 4820 2290 2 0
% \F-\Eu
\put(48.2000,-22.9000){\makebox(0,0)[lb]{\F-\Eu}}%
% STR 2 0 3 0
% 3 3940 3060 3940 3160 2 0
% \F,-1
\put(39.4000,-31.6000){\makebox(0,0)[lb]{\F,-1}}%
% STR 2 0 3 0
% 3 4460 2430 4460 2530 2 0
% \Et
\put(44.6000,-25.3000){\makebox(0,0)[lb]{\Et}}%
% STR 2 0 3 0
% 3 4570 2600 4570 2700 2 0
% 0
\put(45.7000,-27.0000){\makebox(0,0)[lb]{0}}%
% STR 2 0 3 0
% 3 4990 2790 4990 2890 2 0
% \F-\Eq
\put(49.9000,-28.9000){\makebox(0,0)[lb]{\F-\Eq}}%
% STR 2 0 3 0
% 3 5660 2380 5660 2480 2 0
% \Et
\put(56.6000,-24.8000){\makebox(0,0)[lb]{\Et}}%
% STR 2 0 3 0
% 3 4000 1900 4000 2000 2 0
% \Eu-\Ed
\put(40.0000,-20.0000){\makebox(0,0)[lb]{\Eu-\Ed}}%
% STR 2 0 3 0
% 3 5530 2080 5530 2180 2 0
% \Ed-\Et
\put(55.3000,-21.8000){\makebox(0,0)[lb]{\Ed-\Et}}%
% STR 2 0 3 0
% 3 5900 3440 5900 3540 2 0
% -\Et-\Eq
\put(59.0000,-35.4000){\makebox(0,0)[lb]{-\Et-\Eq}}%
% STR 2 0 3 0
% 3 5900 3120 5900 3220 2 0
% \B+2\F
\put(59.0000,-32.2000){\makebox(0,0)[lb]{\B+2\F}}%
% STR 2 0 3 0
% 3 5870 3280 5870 3380 2 0
% -\Eu-\Ed
\put(58.7000,-33.8000){\makebox(0,0)[lb]{-\Eu-\Ed}}%
% BOX 2 0 3 0
% 2 6400 1200 6800 1600
% 
\special{pn 8}%
\special{pa 6400 1200}%
\special{pa 6800 1200}%
\special{pa 6800 1600}%
\special{pa 6400 1600}%
\special{pa 6400 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 6400 1400 6800 1400
% 
\special{pn 8}%
\special{pa 6400 1400}%
\special{pa 6800 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 6600 1200 6600 1600
% 
\special{pn 8}%
\special{pa 6600 1200}%
\special{pa 6600 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 6400 1200 6800 1600
% 
\special{pn 8}%
\special{pa 6400 1200}%
\special{pa 6800 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 6800 1200 6400 1600
% 
\special{pn 8}%
\special{pa 6800 1200}%
\special{pa 6400 1600}%
\special{fp}%
% POLYGON 2 0 3 0
% 9 6600 2200 6800 2200 7000 2400 7000 2600 6800 2800 6600 2800 6400 2600 6400 2400 6600 2200
% 
\special{pn 8}%
\special{pa 6600 2200}%
\special{pa 6800 2200}%
\special{pa 7000 2400}%
\special{pa 7000 2600}%
\special{pa 6800 2800}%
\special{pa 6600 2800}%
\special{pa 6400 2600}%
\special{pa 6400 2400}%
\special{pa 6600 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 6600 2000 6600 2200
% 
\special{pn 8}%
\special{pa 6600 2000}%
\special{pa 6600 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 6800 2000 6800 2200
% 
\special{pn 8}%
\special{pa 6800 2000}%
\special{pa 6800 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 7000 2400 7200 2400
% 
\special{pn 8}%
\special{pa 7000 2400}%
\special{pa 7200 2400}%
\special{fp}%
% LINE 2 0 3 0
% 2 7000 2600 7200 2600
% 
\special{pn 8}%
\special{pa 7000 2600}%
\special{pa 7200 2600}%
\special{fp}%
% LINE 2 0 3 0
% 2 6600 2800 6600 3000
% 
\special{pn 8}%
\special{pa 6600 2800}%
\special{pa 6600 3000}%
\special{fp}%
% LINE 2 0 3 0
% 2 6800 2800 6800 3000
% 
\special{pn 8}%
\special{pa 6800 2800}%
\special{pa 6800 3000}%
\special{fp}%
% LINE 2 0 3 0
% 2 6210 2400 6400 2400
% 
\special{pn 8}%
\special{pa 6210 2400}%
\special{pa 6400 2400}%
\special{fp}%
% LINE 2 0 3 0
% 2 6190 2600 6400 2600
% 
\special{pn 8}%
\special{pa 6190 2600}%
\special{pa 6400 2600}%
\special{fp}%
% STR 2 0 3 0
% 3 6340 2290 6340 2390 2 0
% 0
\put(63.4000,-23.9000){\makebox(0,0)[lb]{0}}%
% STR 2 0 3 0
% 3 6870 2210 6870 2310 2 0
% \Ed,0
\put(68.7000,-23.1000){\makebox(0,0)[lb]{\Ed,0}}%
% STR 2 0 3 0
% 3 6240 2700 6240 2800 2 0
% \F-\Et
\put(62.4000,-28.0000){\makebox(0,0)[lb]{\F-\Et}}%
% STR 2 0 3 0
% 3 6930 2760 6930 2860 2 0
% \Eq,0
\put(69.3000,-28.6000){\makebox(0,0)[lb]{\Eq,0}}%
% STR 2 0 3 0
% 3 6610 2100 6610 2200 2 0
% 1
\put(66.1000,-22.0000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 6150 2480 6150 2580 2 0
% \B,1
\put(61.5000,-25.8000){\makebox(0,0)[lb]{\B,1}}%
% STR 2 0 3 0
% 3 7030 2490 7030 2590 2 0
% 1
\put(70.3000,-25.9000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 6620 2900 6620 3000 2 0
% 1
\put(66.2000,-30.0000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 6500 1080 6500 1180 2 0
% (15)
\put(65.0000,-11.8000){\makebox(0,0)[lb]{(15)}}%
% STR 2 0 3 0
% 3 6440 2820 6440 2920 2 0
% 0
\put(64.4000,-29.2000){\makebox(0,0)[lb]{0}}%
% STR 2 0 3 0
% 3 6620 3030 6620 3130 2 0
% \Et-\Eq
\put(66.2000,-31.3000){\makebox(0,0)[lb]{\Et-\Eq}}%
% STR 2 0 3 0
% 3 6200 2160 6200 2260 2 0
% \F-\Eu
\put(62.0000,-22.6000){\makebox(0,0)[lb]{\F-\Eu}}%
% STR 2 0 3 0
% 3 6570 1910 6570 2010 2 0
% \Eu-\Ed
\put(65.7000,-20.1000){\makebox(0,0)[lb]{\Eu-\Ed}}%
% STR 2 0 3 0
% 3 7100 2410 7100 2510 2 0
% \B+2\F-\Eu
\put(71.0000,-25.1000){\makebox(0,0)[lb]{\B+2\F-\Eu}}%
% STR 2 0 3 0
% 3 7100 2540 7100 2640 2 0
% -\Ed-\Et-\Eq
\put(71.0000,-26.4000){\makebox(0,0)[lb]{-\Ed-\Et-\Eq}}%
\end{picture}%


==> nf2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 50.3000, 24.0000)(  5.3000,-36.0000)
% POLYGON 2 0 3 0
% 5 2600 1800 2600 1400 3000 1400 3000 1600 2600 1800
% 
\special{pn 8}%
\special{pa 2600 1800}%
\special{pa 2600 1400}%
\special{pa 3000 1400}%
\special{pa 3000 1600}%
\special{pa 2600 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 1600 3000 1600
% 
\special{pn 8}%
\special{pa 2600 1600}%
\special{pa 3000 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 1800 2800 1600
% 
\special{pn 8}%
\special{pa 2600 1800}%
\special{pa 2800 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 1600 2800 1400
% 
\special{pn 8}%
\special{pa 2800 1600}%
\special{pa 2800 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 1600 2600 1400
% 
\special{pn 8}%
\special{pa 2800 1600}%
\special{pa 2600 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 1600 3000 1400
% 
\special{pn 8}%
\special{pa 2800 1600}%
\special{pa 3000 1400}%
\special{fp}%
% POLYGON 2 0 3 0
% 6 4600 1400 5000 1400 5000 1600 4800 1800 4600 1600 4600 1400
% 
\special{pn 8}%
\special{pa 4600 1400}%
\special{pa 5000 1400}%
\special{pa 5000 1600}%
\special{pa 4800 1800}%
\special{pa 4600 1600}%
\special{pa 4600 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 4600 1600 5000 1600
% 
\special{pn 8}%
\special{pa 4600 1600}%
\special{pa 5000 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 4800 1400 4800 1800
% 
\special{pn 8}%
\special{pa 4800 1400}%
\special{pa 4800 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 4600 1400 4800 1600
% 
\special{pn 8}%
\special{pa 4600 1400}%
\special{pa 4800 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 5000 1400 4800 1600
% 
\special{pn 8}%
\special{pa 5000 1400}%
\special{pa 4800 1600}%
\special{fp}%
% POLYGON 2 0 3 0
% 7 1200 1400 1000 1400 800 1600 800 1800 1000 1800 1200 1600 1200 1400
% 
\special{pn 8}%
\special{pa 1200 1400}%
\special{pa 1000 1400}%
\special{pa 800 1600}%
\special{pa 800 1800}%
\special{pa 1000 1800}%
\special{pa 1200 1600}%
\special{pa 1200 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1000 1400 1000 1800
% 
\special{pn 8}%
\special{pa 1000 1400}%
\special{pa 1000 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 800 1600 1200 1600
% 
\special{pn 8}%
\special{pa 800 1600}%
\special{pa 1200 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 1200 1400 800 1800
% 
\special{pn 8}%
\special{pa 1200 1400}%
\special{pa 800 1800}%
\special{fp}%
% POLYGON 2 0 3 0
% 7 800 2200 1000 2200 1200 2400 1200 2600 1000 2600 800 2400 800 2200
% 
\special{pn 8}%
\special{pa 800 2200}%
\special{pa 1000 2200}%
\special{pa 1200 2400}%
\special{pa 1200 2600}%
\special{pa 1000 2600}%
\special{pa 800 2400}%
\special{pa 800 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 1000 2000 1000 2200
% 
\special{pn 8}%
\special{pa 1000 2000}%
\special{pa 1000 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 1000 2600 1000 2800
% 
\special{pn 8}%
\special{pa 1000 2600}%
\special{pa 1000 2800}%
\special{fp}%
% LINE 2 0 3 0
% 2 1200 2400 1400 2400
% 
\special{pn 8}%
\special{pa 1200 2400}%
\special{pa 1400 2400}%
\special{fp}%
% LINE 2 0 3 0
% 2 600 2400 800 2400
% 
\special{pn 8}%
\special{pa 600 2400}%
\special{pa 800 2400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1200 2600 1400 2800
% 
\special{pn 8}%
\special{pa 1200 2600}%
\special{pa 1400 2800}%
\special{fp}%
% LINE 2 0 3 0
% 2 600 2000 800 2200
% 
\special{pn 8}%
\special{pa 600 2000}%
\special{pa 800 2200}%
\special{fp}%
% STR 2 0 3 0
% 3 690 2000 690 2100 2 0
% \F-\Eu
\put(6.9000,-21.0000){\makebox(0,0)[lb]{\F-\Eu}}%
% STR 2 0 3 0
% 3 1060 2200 1060 2300 2 0
% \Eu,0
\put(10.6000,-23.0000){\makebox(0,0)[lb]{\Eu,0}}%
% STR 2 0 3 0
% 3 1210 2460 1210 2560 2 0
% \B+\F
\put(12.1000,-25.6000){\makebox(0,0)[lb]{\B+\F}}%
% STR 2 0 3 0
% 3 1070 2790 1070 2890 2 0
% 0
\put(10.7000,-28.9000){\makebox(0,0)[lb]{0}}%
% STR 2 0 3 0
% 3 560 2510 560 2610 2 0
% \F-\Ed,0
\put(5.6000,-26.1000){\makebox(0,0)[lb]{\F-\Ed,0}}%
% STR 2 0 3 0
% 3 580 2280 580 2380 2 0
% \B,0
\put(5.8000,-23.8000){\makebox(0,0)[lb]{\B,0}}%
% POLYGON 2 0 3 0
% 7 2600 2600 2600 2400 2800 2200 3000 2200 3200 2400 3200 3200 2600 2600
% 
\special{pn 8}%
\special{pa 2600 2600}%
\special{pa 2600 2400}%
\special{pa 2800 2200}%
\special{pa 3000 2200}%
\special{pa 3200 2400}%
\special{pa 3200 3200}%
\special{pa 2600 2600}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 2000 2800 2200
% 
\special{pn 8}%
\special{pa 2800 2000}%
\special{pa 2800 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 3000 2000 3000 2200
% 
\special{pn 8}%
\special{pa 3000 2000}%
\special{pa 3000 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2400 2400 2600 2400
% 
\special{pn 8}%
\special{pa 2400 2400}%
\special{pa 2600 2400}%
\special{fp}%
% LINE 2 0 3 0
% 2 2410 2600 2600 2600
% 
\special{pn 8}%
\special{pa 2410 2600}%
\special{pa 2600 2600}%
\special{fp}%
% LINE 2 0 3 0
% 2 3200 3200 3400 3600
% 
\special{pn 8}%
\special{pa 3200 3200}%
\special{pa 3400 3600}%
\special{fp}%
% LINE 2 0 3 0
% 2 3200 2400 3400 2400
% 
\special{pn 8}%
\special{pa 3200 2400}%
\special{pa 3400 2400}%
\special{fp}%
% STR 2 0 3 0
% 3 3200 2950 3200 3050 2 0
% -1
\put(32.0000,-30.5000){\makebox(0,0)[lb]{-1}}%
% STR 2 0 3 0
% 3 3090 2190 3090 2290 2 0
% \Ed,0
\put(30.9000,-22.9000){\makebox(0,0)[lb]{\Ed,0}}%
% STR 2 0 3 0
% 3 2860 2090 2860 2190 2 0
% 1
\put(28.6000,-21.9000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 2580 2290 2580 2390 2 0
% 0
\put(25.8000,-23.9000){\makebox(0,0)[lb]{0}}%
% STR 2 0 3 0
% 3 2350 2490 2350 2590 2 0
% \B,1
\put(23.5000,-25.9000){\makebox(0,0)[lb]{\B,1}}%
% STR 2 0 3 0
% 3 4750 2680 4750 2780 2 0
% \F,-1
\put(47.5000,-27.8000){\makebox(0,0)[lb]{\F,-1}}%
% POLYGON 2 0 3 0
% 7 4800 2200 5000 2200 5200 2400 5200 2600 4600 2600 4600 2400 4800 2200
% 
\special{pn 8}%
\special{pa 4800 2200}%
\special{pa 5000 2200}%
\special{pa 5200 2400}%
\special{pa 5200 2600}%
\special{pa 4600 2600}%
\special{pa 4600 2400}%
\special{pa 4800 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 4800 2000 4800 2200
% 
\special{pn 8}%
\special{pa 4800 2000}%
\special{pa 4800 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 5000 2000 5000 2200
% 
\special{pn 8}%
\special{pa 5000 2000}%
\special{pa 5000 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 5200 2400 5400 2400
% 
\special{pn 8}%
\special{pa 5200 2400}%
\special{pa 5400 2400}%
\special{fp}%
% LINE 2 0 3 0
% 2 4600 2400 4400 2400
% 
\special{pn 8}%
\special{pa 4600 2400}%
\special{pa 4400 2400}%
\special{fp}%
% LINE 2 0 3 0
% 2 4600 2600 4400 2800
% 
\special{pn 8}%
\special{pa 4600 2600}%
\special{pa 4400 2800}%
\special{fp}%
% LINE 2 0 3 0
% 2 5200 2600 5400 2800
% 
\special{pn 8}%
\special{pa 5200 2600}%
\special{pa 5400 2800}%
\special{fp}%
% STR 2 0 3 0
% 3 4870 2100 4870 2200 2 0
% 1
\put(48.7000,-22.0000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 4580 2280 4580 2380 2 0
% 0
\put(45.8000,-23.8000){\makebox(0,0)[lb]{0}}%
% STR 2 0 3 0
% 3 5430 2720 5430 2820 2 0
% 0
\put(54.3000,-28.2000){\makebox(0,0)[lb]{0}}%
% STR 2 0 3 0
% 3 950 1280 950 1380 2 0
% (7)
\put(9.5000,-13.8000){\makebox(0,0)[lb]{(7)}}%
% STR 2 0 3 0
% 3 2710 1280 2710 1380 2 0
% (8)
\put(27.1000,-13.8000){\makebox(0,0)[lb]{(8)}}%
% STR 2 0 3 0
% 3 4730 1270 4730 1370 2 0
% (9)
\put(47.3000,-13.7000){\makebox(0,0)[lb]{(9)}}%
% STR 2 0 3 0
% 3 1040 2680 1040 2780 2 0
% \Ed
\put(10.4000,-27.8000){\makebox(0,0)[lb]{\Ed}}%
% STR 2 0 3 0
% 3 1210 2590 1210 2690 2 0
% -\Eu-\Ed
\put(12.1000,-26.9000){\makebox(0,0)[lb]{-\Eu-\Ed}}%
% STR 2 0 3 0
% 3 840 2090 840 2190 2 0
% 0
\put(8.4000,-21.9000){\makebox(0,0)[lb]{0}}%
% STR 2 0 3 0
% 3 3200 2560 3200 2660 2 0
% \B+2\F
\put(32.0000,-26.6000){\makebox(0,0)[lb]{\B+2\F}}%
% STR 2 0 3 0
% 3 5220 2600 5220 2700 2 0
% -\Eu-\Ed
\put(52.2000,-27.0000){\makebox(0,0)[lb]{-\Eu-\Ed}}%
% STR 2 0 3 0
% 3 2440 2150 2440 2250 2 0
% \F-\Eu
\put(24.4000,-22.5000){\makebox(0,0)[lb]{\F-\Eu}}%
% STR 2 0 3 0
% 3 4800 1900 4800 2000 2 0
% \Eu-\Ed
\put(48.0000,-20.0000){\makebox(0,0)[lb]{\Eu-\Ed}}%
% STR 2 0 3 0
% 3 1430 2710 1430 2810 2 0
% 0
\put(14.3000,-28.1000){\makebox(0,0)[lb]{0}}%
% STR 2 0 3 0
% 3 5110 2190 5110 2290 2 0
% \Ed,0
\put(51.1000,-22.9000){\makebox(0,0)[lb]{\Ed,0}}%
% STR 2 0 3 0
% 3 4430 2120 4430 2220 2 0
% \F-\Eu
\put(44.3000,-22.2000){\makebox(0,0)[lb]{\F-\Eu}}%
% STR 2 0 3 0
% 3 4360 2500 4360 2600 2 0
% \B,0
\put(43.6000,-26.0000){\makebox(0,0)[lb]{\B,0}}%
% STR 2 0 3 0
% 3 5230 2460 5230 2560 2 0
% \B+\F
\put(52.3000,-25.6000){\makebox(0,0)[lb]{\B+\F}}%
% STR 2 0 3 0
% 3 2570 2890 2570 2990 2 0
% \F,-1
\put(25.7000,-29.9000){\makebox(0,0)[lb]{\F,-1}}%
% STR 2 0 3 0
% 3 3200 2740 3200 2840 2 0
% -\Eu-\Ed
\put(32.0000,-28.4000){\makebox(0,0)[lb]{-\Eu-\Ed}}%
% STR 2 0 3 0
% 3 2820 1900 2820 2000 2 0
% \Eu-\Ed
\put(28.2000,-20.0000){\makebox(0,0)[lb]{\Eu-\Ed}}%
% CIRCLE 2 0 3 0
% 4 1000 2400 1115 2400 1115 2451 1032 2515
% 
\special{pn 8}%
\special{ar 1000 2400 116 116  1.2994010 6.2831853}%
\special{ar 1000 2400 116 116  0.0000000 0.4174172}%
% SARROW 2 0 3 1
% 2 1109 2438 1105 2447
% 
\special{pn 8}%
\special{pa 1110 2438}%
\special{pa 1106 2448}%
\special{fp}%
\special{sh 1}%
\special{pa 1106 2448}%
\special{pa 1150 2394}%
\special{pa 1128 2398}%
\special{pa 1114 2378}%
\special{pa 1106 2448}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 2910 2540 3054 2540 3054 2604 2950 2684
% 
\special{pn 8}%
\special{ar 2910 2540 144 144  1.2998495 6.2831853}%
\special{ar 2910 2540 144 144  0.0000000 0.4182243}%
% SARROW 2 0 3 1
% 2 3046 2587 3041 2598
% 
\special{pn 8}%
\special{pa 3046 2588}%
\special{pa 3042 2598}%
\special{fp}%
\special{sh 1}%
\special{pa 3042 2598}%
\special{pa 3088 2546}%
\special{pa 3064 2550}%
\special{pa 3050 2530}%
\special{pa 3042 2598}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 4910 2420 5054 2420 5054 2484 4950 2564
% 
\special{pn 8}%
\special{ar 4910 2420 144 144  1.2998495 6.2831853}%
\special{ar 4910 2420 144 144  0.0000000 0.4182243}%
% SARROW 2 0 3 1
% 2 5046 2467 5041 2478
% 
\special{pn 8}%
\special{pa 5046 2468}%
\special{pa 5042 2478}%
\special{fp}%
\special{sh 1}%
\special{pa 5042 2478}%
\special{pa 5088 2426}%
\special{pa 5064 2430}%
\special{pa 5050 2410}%
\special{pa 5042 2478}%
\special{fp}%
% LINE 2 2 3 0
% 2 530 2170 1570 2710
% 
\special{pn 8}%
\special{pa 530 2170}%
\special{pa 1570 2710}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2240 2520 3760 2520
% 
\special{pn 8}%
\special{pa 2240 2520}%
\special{pa 3760 2520}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4350 2510 5560 2510
% 
\special{pn 8}%
\special{pa 4350 2510}%
\special{pa 5560 2510}%
\special{dt 0.045}%
\end{picture}%


==> picm.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 29.0000, 26.3000)( 14.4000,-32.0000)
% VECTOR 2 0 3 0
% 2 1600 2000 2800 2000
% 
\special{pn 8}%
\special{pa 1600 2000}%
\special{pa 2800 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 2000}%
\special{pa 2734 1980}%
\special{pa 2748 2000}%
\special{pa 2734 2020}%
\special{pa 2800 2000}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1600 2000 2000 800
% 
\special{pn 8}%
\special{pa 1600 2000}%
\special{pa 2000 800}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 800}%
\special{pa 1960 858}%
\special{pa 1984 852}%
\special{pa 1998 870}%
\special{pa 2000 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1600 2000 2600 3200
% 
\special{pn 8}%
\special{pa 1600 2000}%
\special{pa 2600 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 3200}%
\special{pa 2574 3136}%
\special{pa 2566 3160}%
\special{pa 2542 3162}%
\special{pa 2600 3200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2000 800 2800 2000
% 
\special{pn 8}%
\special{pa 2000 800}%
\special{pa 2800 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 2810 2000 2600 3200
% 
\special{pn 8}%
\special{pa 2810 2000}%
\special{pa 2600 3200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2200 1600 2200 2400
% 
\special{pn 8}%
\special{pa 2200 1600}%
\special{pa 2200 2400}%
\special{fp}%
% LINE 2 0 3 0
% 2 2200 1600 2800 1200
% 
\special{pn 8}%
\special{pa 2200 1600}%
\special{pa 2800 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2200 2400 3400 2600
% 
\special{pn 8}%
\special{pa 2200 2400}%
\special{pa 3400 2600}%
\special{fp}%
% LINE 2 0 3 0
% 2 2200 2400 1700 3000
% 
\special{pn 8}%
\special{pa 2200 2400}%
\special{pa 1700 3000}%
\special{fp}%
% LINE 2 0 3 0
% 2 1600 1400 2200 1600
% 
\special{pn 8}%
\special{pa 1600 1400}%
\special{pa 2200 1600}%
\special{fp}%
% STR 2 0 3 0
% 3 2640 3260 2640 3360 2 0
% $v_{i+1}$
\put(26.4000,-33.6000){\makebox(0,0)[lb]{$v_{i+1}$}}%
% STR 2 0 3 0
% 3 2870 2000 2870 2100 2 0
% $v_i$
\put(28.7000,-21.0000){\makebox(0,0)[lb]{$v_i$}}%
% STR 2 0 3 0
% 3 1930 640 1930 740 2 0
% $v_{i-1}$
\put(19.3000,-7.4000){\makebox(0,0)[lb]{$v_{i-1}$}}%
% VECTOR 1 0 3 0
% 2 2200 2400 2680 2480
% 
\special{pn 13}%
\special{pa 2200 2400}%
\special{pa 2680 2480}%
\special{fp}%
\special{sh 1}%
\special{pa 2680 2480}%
\special{pa 2618 2450}%
\special{pa 2628 2472}%
\special{pa 2612 2490}%
\special{pa 2680 2480}%
\special{fp}%
% STR 2 0 3 0
% 3 2290 2560 2290 2660 2 0
% $v_{\rm in}$
\put(22.9000,-26.6000){\makebox(0,0)[lb]{$v_{\rm in}$}}%
% VECTOR 1 0 3 0
% 2 2200 1600 1720 1440
% 
\special{pn 13}%
\special{pa 2200 1600}%
\special{pa 1720 1440}%
\special{fp}%
\special{sh 1}%
\special{pa 1720 1440}%
\special{pa 1778 1480}%
\special{pa 1772 1458}%
\special{pa 1790 1442}%
\special{pa 1720 1440}%
\special{fp}%
% STR 2 0 3 0
% 3 1930 1370 1930 1470 2 0
% $v_{\rm out}$
\put(19.3000,-14.7000){\makebox(0,0)[lb]{$v_{\rm out}$}}%
% STR 2 0 3 0
% 3 1440 2000 1440 2100 2 0
% $\vec{0}$
\put(14.4000,-21.0000){\makebox(0,0)[lb]{$\vec{0}$}}%
% BOX 2 0 3 0
% 2 2740 2490 2750 2370
% 
\special{pn 8}%
\special{pa 2740 2490}%
\special{pa 2750 2490}%
\special{pa 2750 2370}%
\special{pa 2740 2370}%
\special{pa 2740 2490}%
\special{fp}%
% STR 2 0 3 0
% 3 3690 1180 3690 1280 2 0
% $-\gamma_i v_i=v_{i+1}+v_{i-1}$
\put(36.9000,-12.8000){\makebox(0,0)[lb]{$-\gamma_i v_i=v_{i+1}+v_{i-1}$}}%
% ELLIPSE 2 0 3 0
% 4 2850 2310 4380 2860 4550 2130 2170 1770
% 
\special{pn 8}%
\special{ar 2850 2310 1530 550  4.2872674 5.9965926}%
% SARROW 2 0 3 1
% 2 2239 1806 2219 1809
% 
\special{pn 8}%
\special{pa 2240 1806}%
\special{pa 2220 1810}%
\special{fp}%
\special{sh 1}%
\special{pa 2220 1810}%
\special{pa 2288 1820}%
\special{pa 2272 1802}%
\special{pa 2282 1780}%
\special{pa 2220 1810}%
\special{fp}%
% STR 2 0 3 0
% 3 4340 2190 4340 2290 2 0
% $m_i=-\gamma_i-1$
\put(43.4000,-22.9000){\makebox(0,0)[lb]{$m_i=-\gamma_i-1$}}%
% VECTOR 2 0 3 0
% 2 2200 1680 2200 2240
% 
\special{pn 8}%
\special{pa 2200 1680}%
\special{pa 2200 2240}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 2240}%
\special{pa 2220 2174}%
\special{pa 2200 2188}%
\special{pa 2180 2174}%
\special{pa 2200 2240}%
\special{fp}%
\end{picture}%

